Application of higher-order structural theory to bending and free vibration analysis of sandwich plates with CNT reinforced composite facesheets

In this paper, the bending and free flexural vibration behaviour of sandwich plates with carbon nanotube (CNT) reinforced facesheets are investigated using QUAD-8 shear flexible element developed based on higher-order structural theory. This theory accounts for the realistic variation of the displacements through the thickness, and the possible discontinuity in slope at the interface, and the thickness stretch affecting the transverse deflection. The in-plane and rotary inertia terms are considered in the formulation. The governing equations obtained using Lagrange's equation of motions are solved for static and dynamic analyses considering a sandwich plate with homogeneous core and CNT reinforced face sheets. The accuracy of the present formulation is tested considering the problems for which solutions are available. A detailed numerical study is carried out based on various higher-order models deduced from the present theory to examine the influence of the volume fraction of the CNT, core-to-face sheet thickness and the plate thickness ratio on the global/local response of different sandwich plates.

==> Figures/ah5SxxMech.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.8,
xmax=0.8,
xlabel={$\overline{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={at={(0.152678571428571,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-0.456845 -0.5\\
-0.344679 -0.4375\\
-0.248945 -0.375\\
-0.145095 -0.3125\\
-0.0238522 -0.25\\
-0.367914 -0.25\\
-0.170669 -0.125\\
0.00642642 0\\
0.184096 0.125\\
0.383063 0.25\\
0.0299892 0.25\\
0.140319 0.3125\\
0.240863 0.375\\
0.33486 0.4375\\
0.447572 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-0.471868 -0.5\\
-0.353621 -0.4375\\
-0.253981 -0.375\\
-0.147055 -0.3125\\
-0.0125063 -0.25\\
-0.347551 -0.25\\
-0.164987 -0.125\\
0 0\\
0.164987 0.125\\
0.347551 0.25\\
0.0121206 0.25\\
0.146121 0.3125\\
0.253147 0.375\\
0.352838 0.4375\\
0.471473 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-0.558994 -0.5\\
-0.441944 -0.4375\\
-0.292586 -0.375\\
-0.140477 -0.3125\\
-0.0177082 -0.25\\
-0.271157 -0.25\\
-0.143234 -0.125\\
0.00642642 0\\
0.156661 0.125\\
0.286306 0.25\\
0.0230672 0.25\\
0.135727 0.3125\\
0.284357 0.375\\
0.431907 0.4375\\
0.549634 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
-0.57518 -0.5\\
-0.45236 -0.4375\\
-0.297817 -0.375\\
-0.141731 -0.3125\\
-0.00931051 -0.25\\
-0.256301 -0.25\\
-0.137207 -0.125\\
0 0\\
0.137207 0.125\\
0.256301 0.25\\
0.00903678 0.25\\
0.140826 0.3125\\
0.296832 0.375\\
0.451351 0.4375\\
0.574696 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-0.758434 -0.5\\
-0.501202 -0.4375\\
-0.289912 -0.375\\
-0.125203 -0.3125\\
-0.00785136 -0.25\\
-0.214066 -0.25\\
-0.107033 -0.125\\
0 0\\
0.107033 0.125\\
0.214066 0.25\\
0.00763189 0.25\\
0.124403 0.3125\\
0.288953 0.375\\
0.500082 0.4375\\
0.757794 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
-0.753141 -0.5\\
-0.497742 -0.4375\\
-0.287955 -0.375\\
-0.124412 -0.3125\\
-0.0079077 -0.25\\
-0.214525 -0.25\\
-0.107263 -0.125\\
0 0\\
0.107263 0.125\\
0.214525 0.25\\
0.00769259 0.25\\
0.123619 0.3125\\
0.287002 0.375\\
0.496631 0.4375\\
0.752505 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5SxxTherm.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=0.15,
xlabel={$\overline{\sigma}_{xx}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left},
legend pos = north west
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
-0.11331 -0.5\\
-0.103625 -0.486111\\
-0.094287 -0.472222\\
-0.0853269 -0.4583335\\
-0.0767523 -0.4444445\\
-0.0685712 -0.4305555\\
-0.0607912 -0.4166665\\
-0.0534196 -0.402778\\
-0.0464634 -0.388889\\
-0.0399294 -0.375\\
-0.0338243 -0.361111\\
-0.0281541 -0.347222\\
-0.022925 -0.3333335\\
-0.0181429 -0.3194445\\
-0.0138137 -0.3055555\\
-0.00994363 -0.2916665\\
-0.00654136 -0.277778\\
-0.00362976 -0.263889\\
-0.00264502 -0.25\\
-0.0305418 -0.25\\
-0.0272466 -0.222222\\
-0.0239166 -0.1944445\\
-0.0205563 -0.1666665\\
-0.01717 -0.138889\\
-0.013762 -0.111111\\
-0.0103367 -0.0833335\\
-0.00689833 -0.0555555\\
-0.00345133 -0.0277778\\
0 0\\
0.00345133 0.0277778\\
0.00689833 0.0555555\\
0.0103367 0.0833335\\
0.013762 0.111111\\
0.01717 0.138889\\
0.0205563 0.1666665\\
0.0239166 0.1944445\\
0.0272466 0.222222\\
0.0305418 0.25\\
0.00274919 0.25\\
0.00361392 0.263889\\
0.00652351 0.277778\\
0.00992408 0.2916665\\
0.0137925 0.3055555\\
0.0181202 0.3194445\\
0.0229007 0.3333335\\
0.0281282 0.347222\\
0.0337968 0.361111\\
0.0399004 0.375\\
0.0464328 0.388889\\
0.0533875 0.402778\\
0.0607576 0.4166665\\
0.0685361 0.4305555\\
0.0767158 0.4444445\\
0.0852889 0.4583335\\
0.0942476 0.472222\\
0.103584 0.486111\\
0.113289 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
-0.112079 -0.5\\
-0.102513 -0.486111\\
-0.0932861 -0.472222\\
-0.0844275 -0.4583335\\
-0.0759456 -0.4444445\\
-0.0678482 -0.4305555\\
-0.060143 -0.4166665\\
-0.0528374 -0.402778\\
-0.0459385 -0.388889\\
-0.039453 -0.375\\
-0.0333874 -0.361111\\
-0.0277481 -0.347222\\
-0.022541 -0.3333335\\
-0.0177718 -0.3194445\\
-0.0134459 -0.3055555\\
-0.00956864 -0.2916665\\
-0.00614527 -0.277778\\
-0.00318237 -0.263889\\
-0.00074845 -0.25\\
-0.021628 -0.25\\
-0.0193123 -0.222222\\
-0.0169657 -0.1944445\\
-0.0145922 -0.1666665\\
-0.0121955 -0.138889\\
-0.00977951 -0.111111\\
-0.00734813 -0.0833335\\
-0.00490518 -0.0555555\\
-0.00245452 -0.0277778\\
0 0\\
0.00245452 0.0277778\\
0.00490518 0.0555555\\
0.00734813 0.0833335\\
0.00977951 0.111111\\
0.0121955 0.138889\\
0.0145922 0.1666665\\
0.0169657 0.1944445\\
0.0193123 0.222222\\
0.021628 0.25\\
0.00074302 0.25\\
0.00316563 0.263889\\
0.00612689 0.277778\\
0.00954868 0.2916665\\
0.0134244 0.3055555\\
0.0177487 0.3194445\\
0.0225164 0.3333335\\
0.0277219 0.347222\\
0.0333597 0.361111\\
0.0394238 0.375\\
0.0459078 0.388889\\
0.0528052 0.402778\\
0.0601094 0.4166665\\
0.0678131 0.4305555\\
0.075909 0.4444445\\
0.0843895 0.4583335\\
0.0932467 0.472222\\
0.102472 0.486111\\
0.112058 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
-0.109336 -0.5\\
-0.0994172 -0.486111\\
-0.0900297 -0.472222\\
-0.0811748 -0.4583335\\
-0.072834 -0.4444445\\
-0.0649894 -0.4305555\\
-0.0576238 -0.4166665\\
-0.0507208 -0.402778\\
-0.0442644 -0.388889\\
-0.0382394 -0.375\\
-0.0326311 -0.361111\\
-0.0274257 -0.347222\\
-0.02261 -0.3333335\\
-0.0181714 -0.3194445\\
-0.0140986 -0.3055555\\
-0.0103813 -0.2916665\\
-0.0070129 -0.277778\\
-0.00400318 -0.263889\\
-0.00289686 -0.25\\
-0.034202 -0.25\\
-0.0301138 -0.222222\\
-0.0261273 -0.1944445\\
-0.0222297 -0.1666665\\
-0.0184083 -0.138889\\
-0.0146504 -0.111111\\
-0.0109433 -0.0833335\\
-0.00727439 -0.0555555\\
-0.00363084 -0.0277778\\
0 0\\
0.00363084 0.0277778\\
0.00727439 0.0555555\\
0.0109433 0.0833335\\
0.0146504 0.111111\\
0.0184083 0.138889\\
0.0222297 0.1666665\\
0.0261273 0.1944445\\
0.0301138 0.222222\\
0.034202 0.25\\
0.00300925 0.25\\
0.00398551 0.263889\\
0.0069937 0.277778\\
0.0103609 0.2916665\\
0.014077 0.3055555\\
0.0181487 0.3194445\\
0.022586 0.3333335\\
0.0274005 0.347222\\
0.0326046 0.361111\\
0.0382116 0.375\\
0.0442353 0.388889\\
0.0506904 0.402778\\
0.057592 0.4166665\\
0.0649562 0.4305555\\
0.0727993 0.4444445\\
0.0811387 0.4583335\\
0.0899921 0.472222\\
0.099378 0.486111\\
0.109316 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
-0.108408 -0.5\\
-0.0986209 -0.486111\\
-0.0893447 -0.472222\\
-0.0805824 -0.4583335\\
-0.0723172 -0.4444445\\
-0.064533 -0.4305555\\
-0.057214 -0.4166665\\
-0.0503451 -0.402778\\
-0.0439119 -0.388889\\
-0.0379004 -0.375\\
-0.0322974 -0.361111\\
-0.0270901 -0.347222\\
-0.0222662 -0.3333335\\
-0.0178144 -0.3194445\\
-0.0137235 -0.3055555\\
-0.00998334 -0.2916665\\
-0.00658459 -0.277778\\
-0.00352027 -0.263889\\
-0.0008547 -0.25\\
-0.0247565 -0.25\\
-0.0217957 -0.222222\\
-0.018909 -0.1944445\\
-0.0160873 -0.1666665\\
-0.0133211 -0.138889\\
-0.0106013 -0.111111\\
-0.00791853 -0.0833335\\
-0.00526357 -0.0555555\\
-0.00262715 -0.0277778\\
0 0\\
0.00262715 0.0277778\\
0.00526357 0.0555555\\
0.00791853 0.0833335\\
0.0106013 0.111111\\
0.0133211 0.138889\\
0.0160873 0.1666665\\
0.018909 0.1944445\\
0.0217957 0.222222\\
0.0247565 0.25\\
0.00084844 0.25\\
0.00350178 0.263889\\
0.00656495 0.277778\\
0.00996256 0.2916665\\
0.0137016 0.3055555\\
0.0177913 0.3194445\\
0.0222419 0.3333335\\
0.0270646 0.347222\\
0.0322707 0.361111\\
0.0378724 0.375\\
0.0438826 0.388889\\
0.0503145 0.402778\\
0.057182 0.4166665\\
0.0644996 0.4305555\\
0.0722825 0.4444445\\
0.0805462 0.4583335\\
0.089307 0.472222\\
0.0985817 0.486111\\
0.108388 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
-0.100294 -0.5\\
-0.0921958 -0.486111\\
-0.084384 -0.472222\\
-0.0768767 -0.4583335\\
-0.0696742 -0.4444445\\
-0.0627763 -0.4305555\\
-0.056183 -0.4166665\\
-0.0498943 -0.402778\\
-0.0439103 -0.388889\\
-0.0382309 -0.375\\
-0.0328561 -0.361111\\
-0.0277859 -0.347222\\
-0.0230204 -0.3333335\\
-0.0185596 -0.3194445\\
-0.0144035 -0.3055555\\
-0.0105524 -0.2916665\\
-0.00700674 -0.277778\\
-0.0037691 -0.263889\\
-0.00091755 -0.25\\
-0.0266205 -0.25\\
-0.0236626 -0.222222\\
-0.0207048 -0.1944445\\
-0.017747 -0.1666665\\
-0.0147891 -0.138889\\
-0.0118313 -0.111111\\
-0.00887349 -0.0833335\\
-0.00591566 -0.0555555\\
-0.00295783 -0.0277778\\
0 0\\
0.00295783 0.0277778\\
0.00591566 0.0555555\\
0.00887349 0.0833335\\
0.0118313 0.111111\\
0.0147891 0.138889\\
0.017747 0.1666665\\
0.0207048 0.1944445\\
0.0236626 0.222222\\
0.0266205 0.25\\
0.00091078 0.25\\
0.0037493 0.263889\\
0.00698584 0.277778\\
0.0105304 0.2916665\\
0.0143805 0.3055555\\
0.0185355 0.3194445\\
0.0229953 0.3333335\\
0.0277598 0.347222\\
0.0328289 0.361111\\
0.0382026 0.375\\
0.043881 0.388889\\
0.049864 0.402778\\
0.0561516 0.4166665\\
0.0627438 0.4305555\\
0.0696407 0.4444445\\
0.0768422 0.4583335\\
0.0843484 0.472222\\
0.0921592 0.486111\\
0.100275 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
-0.100515 -0.5\\
-0.0923987 -0.486111\\
-0.0845692 -0.472222\\
-0.0770451 -0.4583335\\
-0.0698264 -0.4444445\\
-0.062913 -0.4305555\\
-0.0563049 -0.4166665\\
-0.0500021 -0.402778\\
-0.0440047 -0.388889\\
-0.0383125 -0.375\\
-0.0329257 -0.361111\\
-0.0278442 -0.347222\\
-0.023068 -0.3333335\\
-0.0185972 -0.3194445\\
-0.0144319 -0.3055555\\
-0.0105722 -0.2916665\\
-0.00701865 -0.277778\\
-0.00377378 -0.263889\\
-0.00091506 -0.25\\
-0.0266013 -0.25\\
-0.0236456 -0.222222\\
-0.0206899 -0.1944445\\
-0.0177342 -0.1666665\\
-0.0147785 -0.138889\\
-0.0118228 -0.111111\\
-0.00886711 -0.0833335\\
-0.0059114 -0.0555555\\
-0.0029557 -0.0277778\\
0 0\\
0.0029557 0.0277778\\
0.0059114 0.0555555\\
0.00886711 0.0833335\\
0.0118228 0.111111\\
0.0147785 0.138889\\
0.0177342 0.1666665\\
0.0206899 0.1944445\\
0.0236456 0.222222\\
0.0266013 0.25\\
0.00090825 0.25\\
0.00375393 0.263889\\
0.0069977 0.277778\\
0.0105502 0.2916665\\
0.0144088 0.3055555\\
0.0185731 0.3194445\\
0.0230428 0.3333335\\
0.027818 0.347222\\
0.0328984 0.361111\\
0.0382842 0.375\\
0.0439753 0.388889\\
0.0499717 0.402778\\
0.0562734 0.4166665\\
0.0628805 0.4305555\\
0.0697928 0.4444445\\
0.0770105 0.4583335\\
0.0845336 0.472222\\
0.092362 0.486111\\
0.100496 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5SxzMech.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.05,
xmax=0.45,
xlabel={$\overline{\sigma}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
legend style={at={(0.152678571428571,0.4)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.0335423 -0.475\\
0.0636466 -0.45\\
0.0906128 -0.425\\
0.114612 -0.4\\
0.135693 -0.375\\
0.153794 -0.35\\
0.168748 -0.325\\
0.180294 -0.3\\
0.188088 -0.275\\
0.191788 -0.25\\
0.191788 -0.25\\
0.269571 -0.2\\
0.328696 -0.15\\
0.370094 -0.1\\
0.394424 -0.05\\
0.402076 0\\
0.393169 0.05\\
0.367549 0.1\\
0.324793 0.15\\
0.264207 0.2\\
0.184826 0.25\\
0.184826 0.25\\
0.18112 0.275\\
0.173474 0.3\\
0.162204 0.325\\
0.147642 0.35\\
0.130038 0.375\\
0.109545 0.4\\
0.0862105 0.425\\
0.0599696 0.45\\
0.030635 0.475\\
-0.00211132 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 -0.5\\
0.0346483 -0.475\\
0.065601 -0.45\\
0.0932112 -0.425\\
0.117693 -0.4\\
0.139128 -0.375\\
0.15748 -0.35\\
0.172597 -0.325\\
0.184226 -0.3\\
0.192021 -0.275\\
0.195562 -0.25\\
0.195562 -0.25\\
0.270108 -0.2\\
0.326931 -0.15\\
0.3669 -0.1\\
0.390633 -0.05\\
0.398503 0\\
0.390633 0.05\\
0.3669 0.1\\
0.326931 0.15\\
0.270108 0.2\\
0.195562 0.25\\
0.195562 0.25\\
0.192021 0.275\\
0.184226 0.3\\
0.172597 0.325\\
0.15748 0.35\\
0.139128 0.375\\
0.117693 0.4\\
0.0932112 0.425\\
0.065601 0.45\\
0.0346483 0.475\\
0 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.0417192 -0.475\\
0.0800143 -0.45\\
0.114315 -0.425\\
0.144214 -0.4\\
0.169461 -0.375\\
0.189947 -0.35\\
0.205695 -0.325\\
0.216854 -0.3\\
0.223684 -0.275\\
0.226611 -0.25\\
0.226611 -0.25\\
0.286228 -0.2\\
0.333898 -0.15\\
0.368545 -0.1\\
0.389398 -0.05\\
0.395987 0\\
0.388143 0.05\\
0.366 0.1\\
0.329995 0.15\\
0.280865 0.2\\
0.21965 0.25\\
0.21965 0.25\\
0.216717 0.275\\
0.210034 0.3\\
0.199151 0.325\\
0.183796 0.35\\
0.163807 0.375\\
0.139148 0.4\\
0.109912 0.425\\
0.0763373 0.45\\
0.0388118 0.475\\
-0.00211132 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0 -0.5\\
0.0429387 -0.475\\
0.0822023 -0.45\\
0.117248 -0.425\\
0.147698 -0.4\\
0.173326 -0.375\\
0.194049 -0.35\\
0.209919 -0.325\\
0.221106 -0.3\\
0.227893 -0.275\\
0.230675 -0.25\\
0.230675 -0.25\\
0.287363 -0.2\\
0.332709 -0.15\\
0.365772 -0.1\\
0.385879 -0.05\\
0.392626 0\\
0.385879 0.05\\
0.365772 0.1\\
0.332709 0.15\\
0.287363 0.2\\
0.230675 0.25\\
0.230675 0.25\\
0.227893 0.275\\
0.221106 0.3\\
0.209919 0.325\\
0.194049 0.35\\
0.173326 0.375\\
0.147698 0.4\\
0.117248 0.425\\
0.0822023 0.45\\
0.0429387 0.475\\
0 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 -0.5\\
0.0545021 -0.475\\
0.100909 -0.45\\
0.139798 -0.425\\
0.171742 -0.4\\
0.197318 -0.375\\
0.217099 -0.35\\
0.231657 -0.325\\
0.241568 -0.3\\
0.247403 -0.275\\
0.249744 -0.25\\
0.249744 -0.25\\
0.296575 -0.2\\
0.332999 -0.15\\
0.359016 -0.1\\
0.374626 -0.05\\
0.37983 0\\
0.374626 0.05\\
0.359016 0.1\\
0.332999 0.15\\
0.296575 0.2\\
0.249744 0.25\\
0.249744 0.25\\
0.247403 0.275\\
0.241568 0.3\\
0.231657 0.325\\
0.217099 0.35\\
0.197318 0.375\\
0.171742 0.4\\
0.139798 0.425\\
0.100909 0.45\\
0.0545021 0.475\\
0 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.054137 -0.475\\
0.100235 -0.45\\
0.138867 -0.425\\
0.170604 -0.4\\
0.196015 -0.375\\
0.215672 -0.35\\
0.230143 -0.325\\
0.239998 -0.3\\
0.245805 -0.275\\
0.248143 -0.25\\
0.248143 -0.25\\
0.295272 -0.2\\
0.331928 -0.15\\
0.35811 -0.1\\
0.37382 -0.05\\
0.379057 0\\
0.37382 0.05\\
0.35811 0.1\\
0.331928 0.15\\
0.295272 0.2\\
0.248143 0.25\\
0.248143 0.25\\
0.245805 0.275\\
0.239998 0.3\\
0.230143 0.325\\
0.215672 0.35\\
0.196015 0.375\\
0.170604 0.4\\
0.138867 0.425\\
0.100235 0.45\\
0.054137 0.475\\
0 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5SxzTherm.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.012,
xlabel={$\overline{\sigma}_{xz}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
legend style={at={(0,0.4)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.00093251 -0.486111\\
0.00178347 -0.472222\\
0.00255608 -0.4583335\\
0.00325359 -0.4444445\\
0.00387934 -0.4305555\\
0.00443672 -0.4166665\\
0.00492918 -0.402778\\
0.00536025 -0.388889\\
0.0057335 -0.375\\
0.00605256 -0.361111\\
0.00632113 -0.347222\\
0.00654295 -0.3333335\\
0.0067218 -0.3194445\\
0.00686153 -0.3055555\\
0.00696603 -0.2916665\\
0.00703926 -0.277778\\
0.00708529 -0.263889\\
0.00710964 -0.25\\
0.00710964 -0.25\\
0.007796 -0.222222\\
0.00840385 -0.1944445\\
0.00893237 -0.1666665\\
0.00938082 -0.138889\\
0.00974858 -0.111111\\
0.0100351 -0.0833335\\
0.0102401 -0.0555555\\
0.0103632 -0.0277778\\
0.0104042 0\\
0.0103632 0.0277778\\
0.0102401 0.0555555\\
0.0100351 0.0833335\\
0.00974858 0.111111\\
0.00938082 0.138889\\
0.00893237 0.1666665\\
0.00840385 0.1944445\\
0.007796 0.222222\\
0.00710964 0.25\\
0.00710964 0.25\\
0.00708529 0.263889\\
0.00703926 0.277778\\
0.00696603 0.2916665\\
0.00686153 0.3055555\\
0.0067218 0.3194445\\
0.00654295 0.3333335\\
0.00632113 0.347222\\
0.00605256 0.361111\\
0.0057335 0.375\\
0.00536025 0.388889\\
0.00492918 0.402778\\
0.00443672 0.4166665\\
0.00387934 0.4305555\\
0.00325359 0.4444445\\
0.00255608 0.4583335\\
0.00178347 0.472222\\
0.00093251 0.486111\\
0 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 -0.5\\
0.00092245 -0.486111\\
0.0017643 -0.472222\\
0.00252866 -0.4583335\\
0.00321873 -0.4444445\\
0.00383776 -0.4305555\\
0.00438909 -0.4166665\\
0.0048761 -0.402778\\
0.00530224 -0.388889\\
0.00567101 -0.375\\
0.00598597 -0.361111\\
0.00625076 -0.347222\\
0.00646902 -0.3333335\\
0.00664449 -0.3194445\\
0.00678093 -0.3055555\\
0.00688215 -0.2916665\\
0.006952 -0.277778\\
0.00699438 -0.263889\\
0.00701335 -0.25\\
0.00701335 -0.25\\
0.00755625 -0.222222\\
0.00803735 -0.1944445\\
0.00845586 -0.1666665\\
0.00881111 -0.138889\\
0.00910255 -0.111111\\
0.00932971 -0.0833335\\
0.00949222 -0.0555555\\
0.00958983 -0.0277778\\
0.00962238 0\\
0.00958983 0.0277778\\
0.00949222 0.0555555\\
0.00932971 0.0833335\\
0.00910255 0.111111\\
0.00881111 0.138889\\
0.00845586 0.1666665\\
0.00803735 0.1944445\\
0.00755625 0.222222\\
0.00701335 0.25\\
0.00701335 0.25\\
0.00699438 0.263889\\
0.006952 0.277778\\
0.00688215 0.2916665\\
0.00678093 0.3055555\\
0.00664449 0.3194445\\
0.00646902 0.3333335\\
0.00625076 0.347222\\
0.00598597 0.361111\\
0.00567101 0.375\\
0.00530224 0.388889\\
0.0048761 0.402778\\
0.00438909 0.4166665\\
0.00383776 0.4305555\\
0.00321873 0.4444445\\
0.00252866 0.4583335\\
0.0017643 0.472222\\
0.00092245 0.486111\\
0 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.00089823 -0.486111\\
0.00171359 -0.472222\\
0.00245073 -0.4583335\\
0.00311414 -0.4444445\\
0.00370816 -0.4305555\\
0.00423697 -0.4166665\\
0.0047046 -0.402778\\
0.00511495 -0.388889\\
0.00547179 -0.375\\
0.00577875 -0.361111\\
0.00603933 -0.347222\\
0.00625693 -0.3333335\\
0.00643483 -0.3194445\\
0.0065762 -0.3055555\\
0.00668414 -0.2916665\\
0.00676165 -0.277778\\
0.00681174 -0.263889\\
0.00683885 -0.25\\
0.00683885 -0.25\\
0.00761026 -0.222222\\
0.00828468 -0.1944445\\
0.00886443 -0.1666665\\
0.00935155 -0.138889\\
0.00974776 -0.111111\\
0.0100545 -0.0833335\\
0.0102728 -0.0555555\\
0.0104034 -0.0277778\\
0.0104469 0\\
0.0104034 0.0277778\\
0.0102728 0.0555555\\
0.0100545 0.0833335\\
0.00974776 0.111111\\
0.00935155 0.138889\\
0.00886443 0.1666665\\
0.00828468 0.1944445\\
0.00761026 0.222222\\
0.00683885 0.25\\
0.00683885 0.25\\
0.00681174 0.263889\\
0.00676165 0.277778\\
0.00668414 0.2916665\\
0.0065762 0.3055555\\
0.00643483 0.3194445\\
0.00625693 0.3333335\\
0.00603933 0.347222\\
0.00577875 0.361111\\
0.00547179 0.375\\
0.00511495 0.388889\\
0.0047046 0.402778\\
0.00423697 0.4166665\\
0.00370816 0.4305555\\
0.00311414 0.4444445\\
0.00245073 0.4583335\\
0.00171359 0.472222\\
0.00089823 0.486111\\
0 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0 -0.5\\
0.00089085 -0.486111\\
0.00169981 -0.472222\\
0.00243138 -0.4583335\\
0.00308991 -0.4444445\\
0.00367961 -0.4305555\\
0.00420453 -0.4166665\\
0.00466862 -0.402778\\
0.00507566 -0.388889\\
0.00542935 -0.375\\
0.00573324 -0.361111\\
0.00599077 -0.347222\\
0.0062053 -0.3333335\\
0.00638004 -0.3194445\\
0.00651815 -0.3055555\\
0.00662266 -0.2916665\\
0.00669654 -0.277778\\
0.00674267 -0.263889\\
0.00676399 -0.25\\
0.00676399 -0.25\\
0.00738239 -0.222222\\
0.00792317 -0.1944445\\
0.00838817 -0.1666665\\
0.00877895 -0.138889\\
0.00909687 -0.111111\\
0.009343 -0.0833335\\
0.0095182 -0.0555555\\
0.00962308 -0.0277778\\
0.009658 0\\
0.00962308 0.0277778\\
0.0095182 0.0555555\\
0.009343 0.0833335\\
0.00909687 0.111111\\
0.00877895 0.138889\\
0.00838817 0.1666665\\
0.00792317 0.1944445\\
0.00738239 0.222222\\
0.00676399 0.25\\
0.00676399 0.25\\
0.00674267 0.263889\\
0.00669654 0.277778\\
0.00662266 0.2916665\\
0.00651815 0.3055555\\
0.00638004 0.3194445\\
0.0062053 0.3333335\\
0.00599077 0.347222\\
0.00573324 0.361111\\
0.00542935 0.375\\
0.00507566 0.388889\\
0.00466862 0.402778\\
0.00420453 0.4166665\\
0.00367961 0.4305555\\
0.00308991 0.4444445\\
0.00243138 0.4583335\\
0.00169981 0.472222\\
0.00089085 0.486111\\
0 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 -0.5\\
0.00082808 -0.486111\\
0.00158788 -0.472222\\
0.00228204 -0.4583335\\
0.00291318 -0.4444445\\
0.00348389 -0.4305555\\
0.0039968 -0.4166665\\
0.00445453 -0.402778\\
0.00485967 -0.388889\\
0.00521484 -0.375\\
0.00552265 -0.361111\\
0.0057857 -0.347222\\
0.0060066 -0.3333335\\
0.00618796 -0.3194445\\
0.00633237 -0.3055555\\
0.00644244 -0.2916665\\
0.00652078 -0.277778\\
0.00657002 -0.263889\\
0.00659288 -0.25\\
0.00659288 -0.25\\
0.00726064 -0.222222\\
0.00784984 -0.1944445\\
0.00836047 -0.1666665\\
0.00879255 -0.138889\\
0.00914607 -0.111111\\
0.00942103 -0.0833335\\
0.00961743 -0.0555555\\
0.00973527 -0.0277778\\
0.00977455 0\\
0.00973527 0.0277778\\
0.00961743 0.0555555\\
0.00942103 0.0833335\\
0.00914607 0.111111\\
0.00879255 0.138889\\
0.00836047 0.1666665\\
0.00784984 0.1944445\\
0.00726064 0.222222\\
0.00659288 0.25\\
0.00659288 0.25\\
0.00657002 0.263889\\
0.00652078 0.277778\\
0.00644244 0.2916665\\
0.00633237 0.3055555\\
0.00618796 0.3194445\\
0.0060066 0.3333335\\
0.0057857 0.347222\\
0.00552265 0.361111\\
0.00521484 0.375\\
0.00485967 0.388889\\
0.00445453 0.402778\\
0.0039968 0.4166665\\
0.00348389 0.4305555\\
0.00291318 0.4444445\\
0.00228204 0.4583335\\
0.00158788 0.472222\\
0.00082808 0.486111\\
0 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0 -0.5\\
0.00082983 -0.486111\\
0.00159124 -0.472222\\
0.00228686 -0.4583335\\
0.00291931 -0.4444445\\
0.00349122 -0.4305555\\
0.00400519 -0.4166665\\
0.00446386 -0.402778\\
0.00486983 -0.388889\\
0.00522572 -0.375\\
0.00553414 -0.361111\\
0.00579771 -0.347222\\
0.00601903 -0.3333335\\
0.00620072 -0.3194445\\
0.00634539 -0.3055555\\
0.00645565 -0.2916665\\
0.00653411 -0.277778\\
0.00658339 -0.263889\\
0.00660625 -0.25\\
0.00660625 -0.25\\
0.00727255 -0.222222\\
0.00786046 -0.1944445\\
0.00836998 -0.1666665\\
0.00880111 -0.138889\\
0.00915386 -0.111111\\
0.00942822 -0.0833335\\
0.00962419 -0.0555555\\
0.00974177 -0.0277778\\
0.00978097 0\\
0.00974177 0.0277778\\
0.00962419 0.0555555\\
0.00942822 0.0833335\\
0.00915386 0.111111\\
0.00880111 0.138889\\
0.00836998 0.1666665\\
0.00786046 0.1944445\\
0.00727255 0.222222\\
0.00660625 0.25\\
0.00660625 0.25\\
0.00658339 0.263889\\
0.00653411 0.277778\\
0.00645565 0.2916665\\
0.00634539 0.3055555\\
0.00620072 0.3194445\\
0.00601903 0.3333335\\
0.00579771 0.347222\\
0.00553414 0.361111\\
0.00522572 0.375\\
0.00486983 0.388889\\
0.00446386 0.402778\\
0.00400519 0.4166665\\
0.00349122 0.4305555\\
0.00291931 0.4444445\\
0.00228686 0.4583335\\
0.00159124 0.472222\\
0.00082983 0.486111\\
0 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5UMech.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-1,
xmax=1,
xlabel={$\overline{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.546282 -0.5\\
0.54517 -0.4375\\
0.582964 -0.375\\
0.654066 -0.3125\\
0.752877 -0.25\\
0.752877 -0.25\\
0.362104 -0.125\\
0.0149878 0\\
-0.33326 0.125\\
-0.727426 0.25\\
-0.727426 0.25\\
-0.63116 0.3125\\
-0.56317 0.375\\
-0.529052 0.4375\\
-0.534406 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.561744 -0.5\\
0.557207 -0.4375\\
0.593551 -0.375\\
0.664936 -0.3125\\
0.765522 -0.25\\
0.765522 -0.25\\
0.3594 -0.125\\
0 0\\
-0.3594 0.125\\
-0.765522 0.25\\
-0.765522 0.25\\
-0.664936 0.3125\\
-0.593551 0.375\\
-0.557207 0.4375\\
-0.561744 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.670051 -0.5\\
0.701335 -0.4375\\
0.687465 -0.375\\
0.634852 -0.3125\\
0.549906 -0.25\\
0.549906 -0.25\\
0.308653 -0.125\\
0.0149878 0\\
-0.279809 0.125\\
-0.524455 0.25\\
-0.524455 0.25\\
-0.611947 0.3125\\
-0.667671 0.375\\
-0.685217 0.4375\\
-0.658175 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0.688301 -0.5\\
0.717563 -0.4375\\
0.700705 -0.375\\
0.644315 -0.3125\\
0.554984 -0.25\\
0.554984 -0.25\\
0.303846 -0.125\\
0 0\\
-0.303846 0.125\\
-0.554984 0.25\\
-0.554984 0.25\\
-0.644315 0.3125\\
-0.700705 0.375\\
-0.717563 0.4375\\
-0.688301 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.910794 -0.5\\
0.796945 -0.4375\\
0.683096 -0.375\\
0.569246 -0.3125\\
0.455397 -0.25\\
0.455397 -0.25\\
0.227699 -0.125\\
0 0\\
-0.227699 0.125\\
-0.455397 0.25\\
-0.455397 0.25\\
-0.569246 0.3125\\
-0.683096 0.375\\
-0.796945 0.4375\\
-0.910794 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0.904212 -0.5\\
0.791186 -0.4375\\
0.678159 -0.375\\
0.565133 -0.3125\\
0.452106 -0.25\\
0.452106 -0.25\\
0.226053 -0.125\\
0 0\\
-0.226053 0.125\\
-0.452106 0.25\\
-0.452106 0.25\\
-0.565133 0.3125\\
-0.678159 0.375\\
-0.791186 0.4375\\
-0.904212 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5UTherm.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-0.2,
xmax=0.15,
xlabel={$\overline{u}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.135674 -0.5\\
0.131167 -0.486111\\
0.126606 -0.472222\\
0.121993 -0.4583335\\
0.117328 -0.4444445\\
0.112614 -0.4305555\\
0.107851 -0.4166665\\
0.103042 -0.402778\\
0.0981873 -0.388889\\
0.0932895 -0.375\\
0.0883498 -0.361111\\
0.0833697 -0.347222\\
0.0783508 -0.3333335\\
0.0732946 -0.3194445\\
0.0682027 -0.3055555\\
0.0630766 -0.2916665\\
0.057918 -0.277778\\
0.0527282 -0.263889\\
0.0475089 -0.25\\
0.0475089 -0.25\\
0.0425118 -0.222222\\
0.0374152 -0.1944445\\
0.0322317 -0.1666665\\
0.0269737 -0.138889\\
0.0216535 -0.111111\\
0.0162836 -0.0833335\\
0.0108764 -0.0555555\\
0.00544443 -0.0277778\\
0 0\\
-0.00544443 0.0277778\\
-0.0108764 0.0555555\\
-0.0162836 0.0833335\\
-0.0216535 0.111111\\
-0.0269737 0.138889\\
-0.0322317 0.1666665\\
-0.0374152 0.1944445\\
-0.0425118 0.222222\\
-0.0475089 0.25\\
-0.0475089 0.25\\
-0.0527282 0.263889\\
-0.057918 0.277778\\
-0.0630766 0.2916665\\
-0.0682027 0.3055555\\
-0.0732946 0.3194445\\
-0.0783508 0.3333335\\
-0.0833697 0.347222\\
-0.0883498 0.361111\\
-0.0932895 0.375\\
-0.0981873 0.388889\\
-0.103042 0.402778\\
-0.107851 0.4166665\\
-0.112614 0.4305555\\
-0.117328 0.4444445\\
-0.121993 0.4583335\\
-0.126606 0.472222\\
-0.131167 0.486111\\
-0.135674 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.134973 -0.5\\
0.130573 -0.486111\\
0.126119 -0.472222\\
0.121612 -0.4583335\\
0.117054 -0.4444445\\
0.112445 -0.4305555\\
0.107789 -0.4166665\\
0.103085 -0.402778\\
0.0983368 -0.388889\\
0.0935447 -0.375\\
0.0887105 -0.361111\\
0.0838359 -0.347222\\
0.0789224 -0.3333335\\
0.0739715 -0.3194445\\
0.0689848 -0.3055555\\
0.0639638 -0.2916665\\
0.0589101 -0.277778\\
0.0538253 -0.263889\\
0.0487109 -0.25\\
0.0487109 -0.25\\
0.0435809 -0.222222\\
0.0383513 -0.1944445\\
0.0330345 -0.1666665\\
0.0276429 -0.138889\\
0.0221891 -0.111111\\
0.0166854 -0.0833335\\
0.0111444 -0.0555555\\
0.00557841 -0.0277778\\
0 0\\
-0.00557841 0.0277778\\
-0.0111444 0.0555555\\
-0.0166854 0.0833335\\
-0.0221891 0.111111\\
-0.0276429 0.138889\\
-0.0330345 0.1666665\\
-0.0383513 0.1944445\\
-0.0435809 0.222222\\
-0.0487109 0.25\\
-0.0487109 0.25\\
-0.0538253 0.263889\\
-0.0589101 0.277778\\
-0.0639638 0.2916665\\
-0.0689848 0.3055555\\
-0.0739715 0.3194445\\
-0.0789224 0.3333335\\
-0.0838359 0.347222\\
-0.0887105 0.361111\\
-0.0935447 0.375\\
-0.0983368 0.388889\\
-0.103085 0.402778\\
-0.107789 0.4166665\\
-0.112445 0.4305555\\
-0.117054 0.4444445\\
-0.121612 0.4583335\\
-0.126119 0.472222\\
-0.130573 0.486111\\
-0.134973 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.130842 -0.5\\
0.125761 -0.486111\\
0.120802 -0.472222\\
0.115962 -0.4583335\\
0.111237 -0.4444445\\
0.106624 -0.4305555\\
0.102119 -0.4166665\\
0.097719 -0.402778\\
0.0934203 -0.388889\\
0.0892194 -0.375\\
0.0851128 -0.361111\\
0.0810971 -0.347222\\
0.0771686 -0.3333335\\
0.0733239 -0.3194445\\
0.0695596 -0.3055555\\
0.0658722 -0.2916665\\
0.0622581 -0.277778\\
0.0587138 -0.263889\\
0.0552359 -0.25\\
0.0552359 -0.25\\
0.0484652 -0.222222\\
0.0419181 -0.1944445\\
0.0355665 -0.1666665\\
0.0293826 -0.138889\\
0.0233385 -0.111111\\
0.017406 -0.0833335\\
0.0115575 -0.0555555\\
0.00576476 -0.0277778\\
0 0\\
-0.00576476 0.0277778\\
-0.0115575 0.0555555\\
-0.017406 0.0833335\\
-0.0233385 0.111111\\
-0.0293826 0.138889\\
-0.0355665 0.1666665\\
-0.0419181 0.1944445\\
-0.0484652 0.222222\\
-0.0552359 0.25\\
-0.0552359 0.25\\
-0.0587138 0.263889\\
-0.0622581 0.277778\\
-0.0658722 0.2916665\\
-0.0695596 0.3055555\\
-0.0733239 0.3194445\\
-0.0771686 0.3333335\\
-0.0810971 0.347222\\
-0.0851128 0.361111\\
-0.0892194 0.375\\
-0.0934203 0.388889\\
-0.097719 0.402778\\
-0.102119 0.4166665\\
-0.106624 0.4305555\\
-0.111237 0.4444445\\
-0.115962 0.4583335\\
-0.120802 0.472222\\
-0.125761 0.486111\\
-0.130842 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0.13046 -0.5\\
0.125518 -0.486111\\
0.120688 -0.472222\\
0.115966 -0.4583335\\
0.11135 -0.4444445\\
0.106834 -0.4305555\\
0.102418 -0.4166665\\
0.0980969 -0.402778\\
0.0938681 -0.388889\\
0.0897283 -0.375\\
0.0856745 -0.361111\\
0.0817033 -0.347222\\
0.0778117 -0.3333335\\
0.0739964 -0.3194445\\
0.0702543 -0.3055555\\
0.0665822 -0.2916665\\
0.0629768 -0.277778\\
0.0594351 -0.263889\\
0.0559539 -0.25\\
0.0559539 -0.25\\
0.0491599 -0.222222\\
0.0425696 -0.1944445\\
0.0361574 -0.1666665\\
0.0298979 -0.138889\\
0.0237656 -0.111111\\
0.0177351 -0.0833335\\
0.011781 -0.0555555\\
0.00587778 -0.0277778\\
0 0\\
-0.00587778 0.0277778\\
-0.011781 0.0555555\\
-0.0177351 0.0833335\\
-0.0237656 0.111111\\
-0.0298979 0.138889\\
-0.0361574 0.1666665\\
-0.0425696 0.1944445\\
-0.0491599 0.222222\\
-0.0559539 0.25\\
-0.0559539 0.25\\
-0.0594351 0.263889\\
-0.0629768 0.277778\\
-0.0665822 0.2916665\\
-0.0702543 0.3055555\\
-0.0739964 0.3194445\\
-0.0778117 0.3333335\\
-0.0817033 0.347222\\
-0.0856745 0.361111\\
-0.0897283 0.375\\
-0.0938681 0.388889\\
-0.0980969 0.402778\\
-0.102418 0.4166665\\
-0.106834 0.4305555\\
-0.11135 0.4444445\\
-0.115966 0.4583335\\
-0.120688 0.472222\\
-0.125518 0.486111\\
-0.13046 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.12063 -0.5\\
0.117279 -0.486111\\
0.113928 -0.472222\\
0.110577 -0.4583335\\
0.107227 -0.4444445\\
0.103876 -0.4305555\\
0.100525 -0.4166665\\
0.097174 -0.402778\\
0.0938232 -0.388889\\
0.0904724 -0.375\\
0.0871216 -0.361111\\
0.0837707 -0.347222\\
0.0804199 -0.3333335\\
0.0770691 -0.3194445\\
0.0737182 -0.3055555\\
0.0703674 -0.2916665\\
0.0670166 -0.277778\\
0.0636658 -0.263889\\
0.0603149 -0.25\\
0.0603149 -0.25\\
0.0536133 -0.222222\\
0.0469116 -0.1944445\\
0.04021 -0.1666665\\
0.0335083 -0.138889\\
0.0268066 -0.111111\\
0.020105 -0.0833335\\
0.0134033 -0.0555555\\
0.00670166 -0.0277778\\
0 0\\
-0.00670166 0.0277778\\
-0.0134033 0.0555555\\
-0.020105 0.0833335\\
-0.0268066 0.111111\\
-0.0335083 0.138889\\
-0.04021 0.1666665\\
-0.0469116 0.1944445\\
-0.0536133 0.222222\\
-0.0603149 0.25\\
-0.0603149 0.25\\
-0.0636658 0.263889\\
-0.0670166 0.277778\\
-0.0703674 0.2916665\\
-0.0737182 0.3055555\\
-0.0770691 0.3194445\\
-0.0804199 0.3333335\\
-0.0837707 0.347222\\
-0.0871216 0.361111\\
-0.0904724 0.375\\
-0.0938232 0.388889\\
-0.097174 0.402778\\
-0.100525 0.4166665\\
-0.103876 0.4305555\\
-0.107227 0.4444445\\
-0.110577 0.4583335\\
-0.113928 0.472222\\
-0.117279 0.486111\\
-0.12063 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0.120905 -0.5\\
0.117546 -0.486111\\
0.114188 -0.472222\\
0.110829 -0.4583335\\
0.107471 -0.4444445\\
0.104112 -0.4305555\\
0.100754 -0.4166665\\
0.0973955 -0.402778\\
0.094037 -0.388889\\
0.0906786 -0.375\\
0.0873201 -0.361111\\
0.0839616 -0.347222\\
0.0806032 -0.3333335\\
0.0772447 -0.3194445\\
0.0738862 -0.3055555\\
0.0705278 -0.2916665\\
0.0671693 -0.277778\\
0.0638108 -0.263889\\
0.0604524 -0.25\\
0.0604524 -0.25\\
0.0537354 -0.222222\\
0.0470185 -0.1944445\\
0.0403016 -0.1666665\\
0.0335847 -0.138889\\
0.0268677 -0.111111\\
0.0201508 -0.0833335\\
0.0134339 -0.0555555\\
0.00671693 -0.0277778\\
0 0\\
-0.00671693 0.0277778\\
-0.0134339 0.0555555\\
-0.0201508 0.0833335\\
-0.0268677 0.111111\\
-0.0335847 0.138889\\
-0.0403016 0.1666665\\
-0.0470185 0.1944445\\
-0.0537354 0.222222\\
-0.0604524 0.25\\
-0.0604524 0.25\\
-0.0638108 0.263889\\
-0.0671693 0.277778\\
-0.0705278 0.2916665\\
-0.0738862 0.3055555\\
-0.0772447 0.3194445\\
-0.0806032 0.3333335\\
-0.0839616 0.347222\\
-0.0873201 0.361111\\
-0.0906786 0.375\\
-0.094037 0.388889\\
-0.0973955 0.402778\\
-0.100754 0.4166665\\
-0.104112 0.4305555\\
-0.107471 0.4444445\\
-0.110829 0.4583335\\
-0.114188 0.472222\\
-0.117546 0.486111\\
-0.120905 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5WMech.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.06,
xmax=0.12,
xlabel={$\overline{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
legend style={at={(0.42,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.102274 -0.5\\
0.102938 -0.4375\\
0.103524 -0.375\\
0.104032 -0.3125\\
0.104463 -0.25\\
0.104463 -0.25\\
0.105091 -0.125\\
0.105408 0\\
0.105414 0.125\\
0.10511 0.25\\
0.10511 0.25\\
0.104841 0.3125\\
0.104494 0.375\\
0.10407 0.4375\\
0.103567 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.108439 -0.5\\
0.108439 -0.4375\\
0.108439 -0.375\\
0.108439 -0.3125\\
0.108439 -0.25\\
0.108439 -0.25\\
0.108439 -0.125\\
0.108439 0\\
0.108439 0.125\\
0.108439 0.25\\
0.108439 0.25\\
0.108439 0.3125\\
0.108439 0.375\\
0.108439 0.4375\\
0.108439 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.0799828 -0.5\\
0.0804948 -0.4375\\
0.0809493 -0.375\\
0.0813463 -0.3125\\
0.0816859 -0.25\\
0.0816859 -0.25\\
0.0821925 -0.125\\
0.0824691 0\\
0.0825159 0.125\\
0.0823326 0.25\\
0.0823326 0.25\\
0.0821548 0.3125\\
0.0819194 0.375\\
0.0816266 0.4375\\
0.0812763 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0.0846917 -0.5\\
0.0846917 -0.4375\\
0.0846917 -0.375\\
0.0846917 -0.3125\\
0.0846917 -0.25\\
0.0846917 -0.25\\
0.0846917 -0.125\\
0.0846917 0\\
0.0846917 0.125\\
0.0846917 0.25\\
0.0846917 0.25\\
0.0846917 0.3125\\
0.0846917 0.375\\
0.0846917 0.4375\\
0.0846917 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.0743557 -0.5\\
0.0743557 -0.4375\\
0.0743557 -0.375\\
0.0743557 -0.3125\\
0.0743557 -0.25\\
0.0743557 -0.25\\
0.0743557 -0.125\\
0.0743557 0\\
0.0743557 0.125\\
0.0743557 0.25\\
0.0743557 0.25\\
0.0743557 0.3125\\
0.0743557 0.375\\
0.0743557 0.4375\\
0.0743557 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0.0772578 -0.5\\
0.0772578 -0.4375\\
0.0772578 -0.375\\
0.0772578 -0.3125\\
0.0772578 -0.25\\
0.0772578 -0.25\\
0.0772578 -0.125\\
0.0772578 0\\
0.0772578 0.125\\
0.0772578 0.25\\
0.0772578 0.25\\
0.0772578 0.3125\\
0.0772578 0.375\\
0.0772578 0.4375\\
0.0772578 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/ah5WTherm.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.56,
xmax=0.76,
xlabel={$\overline{w}$},
ymin=-0.5,
ymax=0.5,
ylabel={Normalized thickness, z/h},
%legend style={draw=black,fill=white,legend cell align=left}
legend style={at={(0.35,0.5)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
only marks,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.610616 -0.5\\
0.610004 -0.486111\\
0.609409 -0.472222\\
0.608832 -0.4583335\\
0.608272 -0.4444445\\
0.607729 -0.4305555\\
0.607203 -0.4166665\\
0.606694 -0.402778\\
0.606203 -0.388889\\
0.605729 -0.375\\
0.605272 -0.361111\\
0.604833 -0.347222\\
0.604411 -0.3333335\\
0.604006 -0.3194445\\
0.603618 -0.3055555\\
0.603247 -0.2916665\\
0.602894 -0.277778\\
0.602558 -0.263889\\
0.602239 -0.25\\
0.602239 -0.25\\
0.601653 -0.222222\\
0.601136 -0.1944445\\
0.600688 -0.1666665\\
0.600308 -0.138889\\
0.599998 -0.111111\\
0.599757 -0.0833335\\
0.599585 -0.0555555\\
0.599481 -0.0277778\\
0.599447 0\\
0.599481 0.0277778\\
0.599585 0.0555555\\
0.599757 0.0833335\\
0.599998 0.111111\\
0.600308 0.138889\\
0.600688 0.1666665\\
0.601136 0.1944445\\
0.601653 0.222222\\
0.602239 0.25\\
0.602239 0.25\\
0.602558 0.263889\\
0.602894 0.277778\\
0.603247 0.2916665\\
0.603618 0.3055555\\
0.604006 0.3194445\\
0.604411 0.3333335\\
0.604833 0.347222\\
0.605272 0.361111\\
0.605729 0.375\\
0.606203 0.388889\\
0.606694 0.402778\\
0.607203 0.4166665\\
0.607729 0.4305555\\
0.608272 0.4444445\\
0.608832 0.4583335\\
0.609409 0.472222\\
0.610004 0.486111\\
0.610616 0.5\\
};
\addlegendentry{HSDT13};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0.61491 -0.5\\
0.61491 -0.486111\\
0.61491 -0.472222\\
0.61491 -0.4583335\\
0.61491 -0.4444445\\
0.61491 -0.4305555\\
0.61491 -0.4166665\\
0.61491 -0.402778\\
0.61491 -0.388889\\
0.61491 -0.375\\
0.61491 -0.361111\\
0.61491 -0.347222\\
0.61491 -0.3333335\\
0.61491 -0.3194445\\
0.61491 -0.3055555\\
0.61491 -0.2916665\\
0.61491 -0.277778\\
0.61491 -0.263889\\
0.61491 -0.25\\
0.61491 -0.25\\
0.61491 -0.222222\\
0.61491 -0.1944445\\
0.61491 -0.1666665\\
0.61491 -0.138889\\
0.61491 -0.111111\\
0.61491 -0.0833335\\
0.61491 -0.0555555\\
0.61491 -0.0277778\\
0.61491 0\\
0.61491 0.0277778\\
0.61491 0.0555555\\
0.61491 0.0833335\\
0.61491 0.111111\\
0.61491 0.138889\\
0.61491 0.1666665\\
0.61491 0.1944445\\
0.61491 0.222222\\
0.61491 0.25\\
0.61491 0.25\\
0.61491 0.263889\\
0.61491 0.277778\\
0.61491 0.2916665\\
0.61491 0.3055555\\
0.61491 0.3194445\\
0.61491 0.3333335\\
0.61491 0.347222\\
0.61491 0.361111\\
0.61491 0.375\\
0.61491 0.388889\\
0.61491 0.402778\\
0.61491 0.4166665\\
0.61491 0.4305555\\
0.61491 0.4444445\\
0.61491 0.4583335\\
0.61491 0.472222\\
0.61491 0.486111\\
0.61491 0.5\\
};
\addlegendentry{HSDT11A};

\addplot [
color=black,
only marks,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0.695349 -0.5\\
0.694875 -0.486111\\
0.694414 -0.472222\\
0.693966 -0.4583335\\
0.693532 -0.4444445\\
0.693111 -0.4305555\\
0.692704 -0.4166665\\
0.69231 -0.402778\\
0.691929 -0.388889\\
0.691561 -0.375\\
0.691207 -0.361111\\
0.690867 -0.347222\\
0.690539 -0.3333335\\
0.690225 -0.3194445\\
0.689925 -0.3055555\\
0.689637 -0.2916665\\
0.689363 -0.277778\\
0.689103 -0.263889\\
0.688856 -0.25\\
0.688856 -0.25\\
0.688401 -0.222222\\
0.688001 -0.1944445\\
0.687653 -0.1666665\\
0.687359 -0.138889\\
0.687119 -0.111111\\
0.686932 -0.0833335\\
0.686798 -0.0555555\\
0.686718 -0.0277778\\
0.686691 0\\
0.686718 0.0277778\\
0.686798 0.0555555\\
0.686932 0.0833335\\
0.687119 0.111111\\
0.687359 0.138889\\
0.687653 0.1666665\\
0.688001 0.1944445\\
0.688401 0.222222\\
0.688856 0.25\\
0.688856 0.25\\
0.689103 0.263889\\
0.689363 0.277778\\
0.689637 0.2916665\\
0.689925 0.3055555\\
0.690225 0.3194445\\
0.690539 0.3333335\\
0.690867 0.347222\\
0.691207 0.361111\\
0.691561 0.375\\
0.691929 0.388889\\
0.69231 0.402778\\
0.692704 0.4166665\\
0.693111 0.4305555\\
0.693532 0.4444445\\
0.693966 0.4583335\\
0.694414 0.472222\\
0.694875 0.486111\\
0.695349 0.5\\
};
\addlegendentry{HSDT11B};

\addplot [
color=black,
dash pattern=on 1pt off 3pt on 3pt off 3pt
]
table[row sep=crcr]{
0.696457 -0.5\\
0.696457 -0.486111\\
0.696457 -0.472222\\
0.696457 -0.4583335\\
0.696457 -0.4444445\\
0.696457 -0.4305555\\
0.696457 -0.4166665\\
0.696457 -0.402778\\
0.696457 -0.388889\\
0.696457 -0.375\\
0.696457 -0.361111\\
0.696457 -0.347222\\
0.696457 -0.3333335\\
0.696457 -0.3194445\\
0.696457 -0.3055555\\
0.696457 -0.2916665\\
0.696457 -0.277778\\
0.696457 -0.263889\\
0.696457 -0.25\\
0.696457 -0.25\\
0.696457 -0.222222\\
0.696457 -0.1944445\\
0.696457 -0.1666665\\
0.696457 -0.138889\\
0.696457 -0.111111\\
0.696457 -0.0833335\\
0.696457 -0.0555555\\
0.696457 -0.0277778\\
0.696457 0\\
0.696457 0.0277778\\
0.696457 0.0555555\\
0.696457 0.0833335\\
0.696457 0.111111\\
0.696457 0.138889\\
0.696457 0.1666665\\
0.696457 0.1944445\\
0.696457 0.222222\\
0.696457 0.25\\
0.696457 0.25\\
0.696457 0.263889\\
0.696457 0.277778\\
0.696457 0.2916665\\
0.696457 0.3055555\\
0.696457 0.3194445\\
0.696457 0.3333335\\
0.696457 0.347222\\
0.696457 0.361111\\
0.696457 0.375\\
0.696457 0.388889\\
0.696457 0.402778\\
0.696457 0.4166665\\
0.696457 0.4305555\\
0.696457 0.4444445\\
0.696457 0.4583335\\
0.696457 0.472222\\
0.696457 0.486111\\
0.696457 0.5\\
};
\addlegendentry{HSDT9};

\addplot [
color=black,
solid
]
table[row sep=crcr]{
0.741655 -0.5\\
0.741655 -0.486111\\
0.741655 -0.472222\\
0.741655 -0.4583335\\
0.741655 -0.4444445\\
0.741655 -0.4305555\\
0.741655 -0.4166665\\
0.741655 -0.402778\\
0.741655 -0.388889\\
0.741655 -0.375\\
0.741655 -0.361111\\
0.741655 -0.347222\\
0.741655 -0.3333335\\
0.741655 -0.3194445\\
0.741655 -0.3055555\\
0.741655 -0.2916665\\
0.741655 -0.277778\\
0.741655 -0.263889\\
0.741655 -0.25\\
0.741655 -0.25\\
0.741655 -0.222222\\
0.741655 -0.1944445\\
0.741655 -0.1666665\\
0.741655 -0.138889\\
0.741655 -0.111111\\
0.741655 -0.0833335\\
0.741655 -0.0555555\\
0.741655 -0.0277778\\
0.741655 0\\
0.741655 0.0277778\\
0.741655 0.0555555\\
0.741655 0.0833335\\
0.741655 0.111111\\
0.741655 0.138889\\
0.741655 0.1666665\\
0.741655 0.1944445\\
0.741655 0.222222\\
0.741655 0.25\\
0.741655 0.25\\
0.741655 0.263889\\
0.741655 0.277778\\
0.741655 0.2916665\\
0.741655 0.3055555\\
0.741655 0.3194445\\
0.741655 0.3333335\\
0.741655 0.347222\\
0.741655 0.361111\\
0.741655 0.375\\
0.741655 0.388889\\
0.741655 0.402778\\
0.741655 0.4166665\\
0.741655 0.4305555\\
0.741655 0.4444445\\
0.741655 0.4583335\\
0.741655 0.472222\\
0.741655 0.486111\\
0.741655 0.5\\
};
\addlegendentry{TSDT7};

\addplot [
color=black,
only marks,
mark=x,
mark options={solid}
]
table[row sep=crcr]{
0.738287 -0.5\\
0.738287 -0.486111\\
0.738287 -0.472222\\
0.738287 -0.4583335\\
0.738287 -0.4444445\\
0.738287 -0.4305555\\
0.738287 -0.4166665\\
0.738287 -0.402778\\
0.738287 -0.388889\\
0.738287 -0.375\\
0.738287 -0.361111\\
0.738287 -0.347222\\
0.738287 -0.3333335\\
0.738287 -0.3194445\\
0.738287 -0.3055555\\
0.738287 -0.2916665\\
0.738287 -0.277778\\
0.738287 -0.263889\\
0.738287 -0.25\\
0.738287 -0.25\\
0.738287 -0.222222\\
0.738287 -0.1944445\\
0.738287 -0.1666665\\
0.738287 -0.138889\\
0.738287 -0.111111\\
0.738287 -0.0833335\\
0.738287 -0.0555555\\
0.738287 -0.0277778\\
0.738287 0\\
0.738287 0.0277778\\
0.738287 0.0555555\\
0.738287 0.0833335\\
0.738287 0.111111\\
0.738287 0.138889\\
0.738287 0.1666665\\
0.738287 0.1944445\\
0.738287 0.222222\\
0.738287 0.25\\
0.738287 0.25\\
0.738287 0.263889\\
0.738287 0.277778\\
0.738287 0.2916665\\
0.738287 0.3055555\\
0.738287 0.3194445\\
0.738287 0.3333335\\
0.738287 0.347222\\
0.738287 0.361111\\
0.738287 0.375\\
0.738287 0.388889\\
0.738287 0.402778\\
0.738287 0.4166665\\
0.738287 0.4305555\\
0.738287 0.4444445\\
0.738287 0.4583335\\
0.738287 0.472222\\
0.738287 0.486111\\
0.738287 0.5\\
};
\addlegendentry{FSDT5};

\end{axis}
\end{tikzpicture}%

==> Figures/newplate.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/newplate.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8532,7251)(2491,-6979)
\put(6976,-6346){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_3$}%
}}}}
\put(10456,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(3721,-3376){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2596,-2881){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
\put(4531,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(8911,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$a$}%
}}}}
\put(8611,-301){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$b$}%
}}}}
\put(8746,-4876){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_f$}%
}}}}
\put(8731,-6121){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_f$}%
}}}}
\put(8731,-5476){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_H$}%
}}}}
\put(5221,-6061){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2626, 89){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(a)}%
}}}}
\put(2506,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(b)}%
}}}}
\put(6661,-6901){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}(c)}%
}}}}
\put(6106,-5941){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z$}%
}}}}
\put(2896,-5566){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h$}%
}}}}
\put(6991,-4531){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_o$}%
}}}}
\put(6961,-5176){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_1$}%
}}}}
\put(6961,-5746){\makebox(0,0)[lb]{\smash{{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$t_2$}%
}}}}
\end{picture}%


==> Figures/plate.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{./Figures/plate.pstex}%
\end{picture}%
\setlength{\unitlength}{2486sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7002,4519)(2689,-5264)
\put(8371,-3481){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$b$}}}}
\put(9676,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$h$}}}}
\put(4501,-5191){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$a$}}}}
\put(4171,-1816){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$z$}}}}
\put(4861,-916){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$x$}}}}
\put(3106,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\familydefault}{\mddefault}{\updefault}$y$}}}}
\end{picture}%

